4D-TEMPO: Differentiable 4D-STEM ptychography via fast Physics Optimizers

Electron ptychography recovers atomic structure from 4D-STEM data: diffraction patterns at multiple positions of a scanned probe. Current codes reconstruct an image and read atoms off it, or fit atoms under an $L_1$ loss; neither gives per-atom uncertainty. We propose 4D-TEMPO, a differentiable physical renderer that fits the atoms, the microscope, and the detector directly to the recorded electron counts under a Poisson likelihood. The output is a list of atoms, each a Gaussian primitive with a 3D position, a thermal width, and a model-conditional error bar from the Fisher information. The Fisher information also conditions the solver, gives the dose (electrons per {\AA}$^2$) each parameter needs, and separates calibration from imaging. On a simulated WSe$_2$ bilayer, starting from the published reconstruction, fitted atoms cut in-plane error by a third (3.2 vs. 4.8 pm) and depth error by 40-61% against its 3D peaks. Depth comes from multiple scattering into the dark field, the faint counts outside the direct beam. The two layers, $10\times$ closer than the depth of field, separate; per-atom depth then follows the layer geometry. When the model is well specified, the bars are calibrated (69% of position coordinates within $1\sigma$). On experimental WSe$_2$, fitted atoms predict held-out patterns better than the three published codes we test. With free probe modes where atoms are incomplete, the same likelihood predicts best on all three held-out benchmarks, matches every WSe$_2$ baseline in 5 min against up to 20.5 h, and passes torchslice at its released setting 180$\times$ sooner on PrScO$_3$. Per-atom error bars, planned doses, and fast reconstruction point to low-dose, real-time 3D imaging of beam-sensitive and dynamic materials.

==> figs/calib.tex <==
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=3.5pt]}]
  \definecolor{phys}{rgb}{0.16,0.38,0.68}
  \definecolor{free}{rgb}{0.78,0.20,0.16}
  \def\cA{3.55}\def\cB{4.75}\def\cC{5.95}\def\cT{6.65}
  \node[align=center,anchor=south] at (\cA,0.25) {known};
  \node[align=center,anchor=south] at (\cB,0.25) {calibration\\[-2pt]scan, high\\[-2pt]dose};
  \node[align=center,anchor=south] at (\cC,0.25) {target\\[-2pt]scan, low\\[-2pt]dose};
  \node[anchor=south west,inner sep=0pt] at (\cT-0.1,0.33) {transfer};
  \draw[gray!60] (0,0.15) -- (8.3,0.15);
  \newcommand{\fit}[2]{\fill[phys] (#1,#2) circle (2.4pt);}
  \newcommand{\held}[2]{\draw[phys,thick,fill=white] (#1,#2) circle (2.4pt);}
  \newcommand{\carry}[3]{\draw[->,phys!70] (#1+0.13,#3) -- (#2-0.15,#3);}
  \node[anchor=west] at (0,-0.2) {$\lambda$, detector pixel, dark, gain};
  \fit{\cA}{-0.2}\held{\cB}{-0.2}\held{\cC}{-0.2}\carry{\cA}{\cB}{-0.2}\carry{\cB}{\cC}{-0.2}
  \node[anchor=west,gray] at (\cT,-0.2) {fixed};
  \node[anchor=west] at (0,-0.6) {$\sigma_f$, $\sigma_{\mathrm{src}}$, blur $\sigma_d^2$};
  \fit{\cB}{-0.6}\held{\cC}{-0.6}\carry{\cB}{\cC}{-0.6}
  \node[anchor=west,gray] at (\cT,-0.6) {all sessions};
  \node[anchor=west] at (0,-1.0) {$\alpha$, $C_s$, coma $\mathbf B_2$, $\mathbf A_2$};
  \fit{\cB}{-1.0}\held{\cC}{-1.0}\carry{\cB}{\cC}{-1.0}
  \node[anchor=west,gray] at (\cT,-1.0) {session};
  \node[anchor=west] at (0,-1.4) {thermal widths $U$};
  \fit{\cB}{-1.4}\held{\cC}{-1.4}\carry{\cB}{\cC}{-1.4}
  \node[anchor=west,gray] at (\cT,-1.4) {material};
  \draw[gray!60] (0,-1.62) -- (8.3,-1.62);
  \node[anchor=west] at (0,-1.85) {defocus $\Delta f$, $\mathbf A_1$};
  \fit{\cB}{-1.85}\fit{\cC}{-1.85}
  \node[anchor=west,gray] at (\cT,-1.85) {each scan};
  \node[anchor=west] at (0,-2.25) {$\eta$, $b$, descan $\mathbf g$, jitter $\sigma_{\mathrm{jit}}$};
  \fit{\cB}{-2.25}\fit{\cC}{-2.25}
  \node[anchor=west,gray] at (\cT,-2.25) {each scan};
  \node[anchor=west] at (0,-2.65) {scan: offsets $\boldsymbol\delta_j$ / smooth model};
  \fit{\cB}{-2.65}\fit{\cC}{-2.65}
  \node[anchor=west,gray] at (\cT,-2.65) {each scan};
  \node[anchor=west] at (0,-3.05) {atom positions $\mathbf r_a$};
  \fit{\cB}{-3.05}\draw[free,fill=free] (\cC,-3.05) circle (2.4pt);
  \node[anchor=west,gray] at (\cT,-3.05) {each scan};
  \draw[gray!60] (0,-3.27) -- (8.3,-3.27);
  \node[anchor=north,align=center,free] at (\cC,-3.32) {about three\\[-2pt]numbers per atom};
\end{tikzpicture}


==> figs/subspace.tex <==
\begin{tikzpicture}[x={(1cm,0cm)},y={(0.6cm,0.55cm)},z={(0cm,1cm)},
    font=\footnotesize, >={Stealth[length=4pt]}]
  \definecolor{phys}{rgb}{0.16,0.38,0.68}
  \definecolor{free}{rgb}{0.78,0.20,0.16}
  \begin{scope}
    \fill[phys!10] (0,0,0) -- (2.5,0,0) -- (2.5,1.8,0) -- (0,1.8,0) -- cycle;
    \draw[phys!60] (0,0,0) -- (2.5,0,0) -- (2.5,1.8,0) -- (0,1.8,0) -- cycle;
    \coordinate (O) at (0.3,0.3,0);
    \foreach \t in {0,...,7}{
      \pgfmathsetmacro{\xx}{0.75+0.22*\t}
      \pgfmathsetmacro{\yy}{0.75+0.6*sin(25*\t)}
      \fill[phys] (\xx,\yy,0) circle (1.1pt);
    }
    \draw[->,thick,phys] (O) -- (2.3,0.3,0) node[right,inner sep=1pt] {$\psi_1$};
    \draw[->,thick,phys] (O) -- (0.3,1.6,0) node[left] {$\psi_2$};
    \draw[densely dashed,free!70] (1.9,0.95,0) -- (1.9,0.95,1.05);
    \draw[->,very thick,free] (O) -- (1.9,0.95,1.05) node[right] {free mode};
    \node[anchor=south west] at (-0.05,0,1.8) {(a) probe states};
    \node[phys,anchor=north west,align=left] at (-0.05,0,-0.05)
      {dots: coherent copies\\[-1pt]plane: their span, set\\[-1pt]by $\chi$, $\sigma_f$ and $\sigma_{\mathrm{src}}$};
  \end{scope}
  \begin{scope}[shift={(4.2,0,0)}]
    \fill[free!8] (0,0,0) -- (2.5,0,0) -- (2.5,1.8,0) -- (0,1.8,0) -- cycle;
    \draw[free!50] (0,0,0) -- (2.5,0,0) -- (2.5,1.8,0) -- (0,1.8,0) -- cycle;
    \draw[very thick,phys] (0.05,0.3,0) -- (2.45,0.3,0);
    \coordinate (O) at (0.25,0.3,0);
    \coordinate (P) at (1.7,1.35,0.75);
    \draw[densely dotted] (1.7,0.3,0) -- (1.7,1.35,0);
    \draw[phys,thick] (P) -- (1.7,0.3,0);
    \draw[free,thick] (P) -- (1.7,1.35,0);
    \draw[->,very thick] (O) -- (P) node[left,xshift=-1pt,yshift=3pt] {atom column $\mathbf a_k$};
    \node[phys,anchor=east,inner sep=1pt] at (1.62,0.8,0.38) {$|R_{kk}|$};
    \node[free,anchor=west,inner sep=1pt] at (1.75,1.35,0.32) {$|R_{kk}|$};
    \node[anchor=south west] at (-0.05,0,1.8) {(b) Jacobian columns};
    \node[anchor=north west,align=left] at (-0.05,0,-0.05)
      {\textcolor{phys}{line: span of a physical}\\[-1pt]\textcolor{phys}{instrument}\\[-1pt]\textcolor{free}{plane: span with free modes}};
  \end{scope}
\end{tikzpicture}

